Bug Severity Classification with Fine-Tuned Open LLMs: A Paired Comparison with TF-IDF and CodeBERT Baselines on Eclipse Reports

Open large language models (LLMs) small enough to run on a laptop are an obvious candidate for automatic bug severity prediction. We measure what they add over cheaper classifiers on one task: assigning one of four Bugzilla severity levels (Critical, Major, Minor, Trivial) to Eclipse bug reports. From a public dump of 361,006 unique Eclipse reports we draw a class-balanced sample of 20,000 rows and compare eleven configurations of nine model types: six TF-IDF classifiers, a fine-tuned CodeBERT encoder, and Llama 3 8B and Qwen 2.5 7B, each run zero-shot and after QLoRA fine-tuning. All eleven are scored on the same 2,000 held-out reports, with bootstrap intervals and McNemar tests. The zero-shot runs reach macro-F1 0.305 and 0.321, below every TF-IDF model (0.430-0.489). The fine-tuned runs reach 0.526 and 0.485, but the zero-shot and fine-tuned setups also differ in checkpoint, serving runtime and decoding, so this gap cannot be credited to fine-tuning alone. Fine-tuned Llama 3 shows no detectable difference from CodeBERT (0.518; difference +0.007, 95% CI -0.017 to +0.032), and fine-tuned Qwen 2.5 is below it on macro-F1. The models differ more by class than in aggregate: fine-tuned Llama 3 finds 36% of Critical reports, Qwen 2.5 finds 69% but only 21% of Minor ones. The dump repeats 60,000 rows, and 8% of the test reports duplicate a training report; removing them lowers TF-IDF scores by up to 0.031 and leaves the LLMs almost unchanged. We release split identifiers, per-report predictions and the analysis script at https://github.com/tbayan/bug_finetuning_llm_artifacts, together with CyberTriage, a tool that serves the fine-tuned classifier locally.

==> figs/fig_architecture.tex <==
% Architecture of the two learned neural classifiers, drawn in the style of
% Vaswani et al. (2017), Fig. 1. Dimensions are read from codebert_model/config.json
% and from the GGUF headers (outputs/results.json, "deployed_gguf").
\begin{tikzpicture}[font=\sffamily\scriptsize, >={Stealth[length=1.6mm]},
  node distance=2.6mm,
  box/.style={draw=black, fill=white, rounded corners=1.5pt, line width=0.5pt,
              minimum height=5.4mm, align=center, text=inkA},
  enc/.style={box, minimum width=3.2cm},
  frz/.style={box, minimum width=3.0cm},
  emb/.style={fill=cEmb}, att/.style={fill=cAtt}, nrm/.style={fill=cNorm},
  ffn/.style={fill=cFF}, hd/.style={fill=cHead}, lora/.style={fill=famFT!25},
  io/.style={align=center, text=inkA},
  add/.style={circle, draw=black, line width=0.5pt, inner sep=0pt, minimum size=3.4mm, font=\sffamily\footnotesize},
  tag/.style={draw=black, lora, rounded corners=1pt, inner sep=1.4pt, font=\sffamily\tiny, text=inkA},
  arr/.style={->, draw=black, line width=0.5pt},
  blk/.style={draw=black, line width=0.5pt, fill=gray!7, rounded corners=4pt, inner sep=2.4mm},
  ttl/.style={font=\sffamily\footnotesize\bfseries, text=inkA}]

% ------------------------------------------------------------------ (a) CodeBERT encoder
\node[io] (ein) {report text\\(first 512 tokens)};
\node[enc, emb, above=3.5mm of ein] (eemb) {token + position embedding,\\LayerNorm};
\node[enc, att, above=6mm of eemb] (eatt) {multi-head self-attention\\(12 heads)};
\node[enc, nrm, above=of eatt] (ean1) {add \& LayerNorm};
\node[enc, ffn, above=of ean1] (eff) {feed-forward\\768 $\to$ 3,072 $\to$ 768, GELU};
\node[enc, nrm, above=of eff] (ean2) {add \& LayerNorm};
\begin{scope}[on background layer]
  \node[blk, fit=(eatt)(ean2)(eff), inner xsep=6mm] (eblk) {};
\end{scope}
\node[left=1mm of eblk, font=\sffamily\small, text=inkA] {12$\times$};
\node[enc, above=6mm of ean2] (ecls) {first-token vector (768)};
\node[enc, hd, above=of ecls] (ehead) {classification head:\\dense, tanh, linear 768 $\to$ 4};
\node[io, above=3.5mm of ehead] (eout) {softmax over the\\four severity labels};
\foreach \a/\b in {ein/eemb, eemb/eatt, eatt/ean1, ean1/eff, eff/ean2, ean2/ecls, ecls/ehead, ehead/eout}
  \draw[arr] (\a) -- (\b);
% residual paths (post-norm)
\coordinate (er1) at ($(eemb.north)!0.5!(eatt.south)$);
\draw[arr, rounded corners=2pt] (er1) -- ([xshift=1.8mm]eatt.east |- er1) |- (ean1.east);
\coordinate (er2) at ($(ean1.north)!0.5!(eff.south)$);
\draw[arr, rounded corners=2pt] (er2) -- ([xshift=3.6mm]eff.east |- er2) |- (ean2.east);

% ------------------------------------------------------------------ (b) decoder LLM with LoRA
\node[io, right=3.1cm of ein] (din) {prompt of Listing~1:\\instruction + report\\(first 4,000 characters)};
\node[frz, emb, above=3.5mm of din] (demb) {token embedding};
\node[frz, nrm, above=6mm of demb] (dn1) {RMSNorm};
\node[frz, att, above=of dn1] (datt) {grouped-query\\self-attention, RoPE\\projections q, k, v, o};
\node[add, above=2mm of datt] (da1) {$+$};
\node[frz, nrm, above=2mm of da1] (dn2) {RMSNorm};
\node[frz, ffn, above=of dn2] (dff) {SwiGLU feed-forward\\projections gate, up, down};
\node[add, above=2mm of dff] (da2) {$+$};
\begin{scope}[on background layer]
  \node[blk, fit=(dn1)(da2)(datt)(dff), inner xsep=7mm] (dblk) {};
\end{scope}
\node[left=1mm of dblk, font=\sffamily\small, text=inkA] {$N\times$};
\node[tag, anchor=west] at ([xshift=0.8mm]datt.east) {+LoRA};
\node[tag, anchor=west] at ([xshift=0.8mm]dff.east) {+LoRA};
\node[frz, nrm, above=6mm of da2] (dnf) {RMSNorm};
\node[frz, hd, above=of dnf] (dlm) {LM head $\to$ next-token\\probabilities};
\node[io, above=3.5mm of dlm] (dout) {generated answer, e.g.\ \texttt{\{"severity": "Major"\}},\\parsed into the label (Section~\ref{sec:protocol})};
\foreach \a/\b in {din/demb, demb/dn1, dn1/datt, datt/da1, da1/dn2, dn2/dff, dff/da2, da2/dnf, dnf/dlm, dlm/dout}
  \draw[arr] (\a) -- (\b);
% residual paths (pre-norm)
\coordinate (dr1) at ($(demb.north)!0.5!(dn1.south)$);
\draw[arr, rounded corners=2pt] (dr1) -- ([xshift=-2mm]datt.west |- dr1) |- (da1.west);
\coordinate (dr2) at ($(da1.north)!0.5!(dn2.south)$);
\draw[arr, rounded corners=2pt] (dr2) -- ([xshift=-4mm]datt.west |- dr2) |- (da2.west);

% shared input and panel titles on one line
\node[io, below=5mm of $(ein)!0.5!(din)$, draw=rule, fill=wash, rounded corners=1.5pt, inner sep=3pt] (rep) {bug report description};
\draw[arr] (rep.west) -| (ein.south);
\draw[arr] (rep.east) -| (din.south);
\coordinate (top) at ([yshift=3.5mm]dout.north);
\node[ttl, anchor=south] at (eout |- top) {(a) CodeBERT, full fine-tuning};
\node[ttl, anchor=south] at (dout |- top) {(b) Llama 3 8B, Qwen 2.5 7B with QLoRA};

% ------------------------------------------------------------------ (c) LoRA detail
\begin{scope}[shift={($(dblk.east |- dn2)+(2.15cm,-0.2cm)$)}]
  \node[io] (lx) at (0,0) {$x \in \mathbb{R}^{k}$};
  \node[frz, minimum width=1.55cm, minimum height=1.2cm] (lw) at (-0.95,1.45) {$W_0$\\$d \times k$\\frozen, NF4};
  \node[box, lora, minimum width=1.25cm, minimum height=4.6mm] (la) at (0.95,0.95) {$A$: $r \times k$};
  \node[box, lora, minimum width=1.25cm, minimum height=4.6mm] (lb) at (0.95,1.95) {$B$: $d \times r$};
  \node[add] (lsum) at (0,2.95) {$+$};
  \node[io] (lh) at (0,3.55) {$h = W_0x + \tfrac{\alpha}{r}BAx$};
  \draw[arr] (lx.north) -- ++(0,0.22) -| (lw.south);
  \draw[arr] (lx.north) -- ++(0,0.22) -| (la.south);
  \draw[arr] (la) -- (lb);
  \draw[arr] (lw.north) |- (lsum.west);
  \draw[arr] (lb.north) |- (lsum.east);
  \node[font=\sffamily\tiny, text=inkB, anchor=west] at ([xshift=0.5mm, yshift=1.6mm]lb.north) {scale $\alpha/r$};
  \node[ttl, anchor=south] at ([yshift=1mm]lh.north) {(c) one adapted projection};
\end{scope}
\node[io, anchor=north, font=\sffamily\scriptsize] at ([yshift=-3mm]lx.south) {%
  \setlength{\tabcolsep}{2.5pt}%
  \begin{tabular}{@{}lrr@{}}
    & Llama & Qwen \\[-1pt]
    & 3 8B & 2.5 7B \\
    \hline
    blocks $N$ & 32 & 28 \\
    width $d_{\text{model}}$ & 4,096 & 3,584 \\
    feed-forward & 14,336 & 18,944 \\
    heads, q / kv & 32 / 8 & 28 / 4 \\
    LoRA $r$, $\alpha$ & 32, 32 & 32, 32 \\
    trainable & 83.9M & 80.7M
  \end{tabular}};

% legend
\node[anchor=north, font=\sffamily\scriptsize, text=inkA] at ([yshift=-2.5mm]rep.south) {%
  \tikz[baseline=0.1ex]{\draw[draw=black, fill=famFT!25, line width=0.5pt, rounded corners=1pt] (0,0) rectangle (4.5mm,2.4mm);}~trained LoRA adapter;
  (a) trains all weights, (b) only the adapters};
\end{tikzpicture}

